Transdichotomous Results in Computational Geometry, II: Offline Search

We reexamine fundamental problems from computational geometry in the word RAM model, where input coordinates are integers that fit in a machine word. We develop a new algorithm for offline point location, a two-dimensional analog of sorting where one needs to order points with respect to segments. This result implies, for example, that the convex hull of n points in three dimensions can be constructed in (randomized) time n 2^O(sqrt{lglg n}). Similar bounds hold for numerous other geometric problems, such as planar Voronoi diagrams, planar off-line nearest neighbor search, line segment intersection, and triangulation of non-simple polygons. In FOCS'06, we developed a data structure for online point location, which implied a bound of O(n lg n/lglg n) for three-dimensional convex hulls and the other problems. Our current bounds are dramatically better, and a convincing improvement over the classic O(nlg n) algorithms. As in the field of integer sorting, the main challenge is to find ways to manipulate information, while avoiding the online problem (in that case, predecessor search).

==> center.fig.tex <==
% generated by figmake (v1.2, TC)
\makebox[0in][l]{\epsfysize=\unitlength\epsfbox{center.eps}}%
\begin{picture}(1.386986,0.994110)(0.160685,-1.014247)
\put(0.863425,-0.733973){$s_i$} 
\put(0.429041,-1.014247){$\Delta/2^h$} 
\put(1.162603,-1.005205){$\Delta/2^h$} 
\put(1.547671,-0.428630){$> 2^{\ell-h}$} 
\put(0.925068,-0.546164){$\sss_i$} 
\put(0.774247,-0.431507){$s_{i+2}$} 
\put(0.740137,-0.949726){center slab} 
\put(0.160685,-0.724521){$2^{\ell-2h}$} 
\end{picture}


==> lateral.fig.tex <==
% generated by figmake (v1.2, TC)
\makebox[0in][l]{\epsfysize=\unitlength\epsfbox{lateral.eps}}%
\begin{picture}(1.334384,0.994110)(0.092877,-1.014247)
\put(0.092877,-0.518219){$> 2^{\ell-h}$} 
\put(0.515342,-0.549041){$\ttt_i$} 
\put(0.783699,-0.724521){$2^{\ell-h-1}$} 
\put(0.551918,-0.684658){$t_i$} 
\put(0.493562,-0.333288){$t_{i+2}$} 
\put(0.429041,-1.014247){$\Delta/2^h$} 
\end{picture}


==> slab.fig.tex <==
% generated by figmake (v1.2, TC)
\makebox[0in][l]{\epsfysize=\unitlength\epsfbox{slab.eps}}%
\begin{picture}(1.596986,0.996986)(0.218904,-0.928219)
\put(0.367945,-0.587945){$s_2$} 
\put(0.583836,-0.131781){$s_4$} 
\put(0.470685,-0.193425){$s_3$} 
\put(0.569589,-0.622740){$s_1$} 
\put(0.493425,-0.920822){$s_0$} 
\put(1.360548,-0.590137){$s_2$} 
\put(1.405753,-0.415342){$\sss_2$} 
\put(1.424384,-0.783014){$\sss_0$} 
\put(1.553699,-0.131781){$s_4$} 
\put(1.463288,-0.920822){$s_0$} 
\end{picture}

